Ultrasound Shear Wave Elasticity Imaging with Spatio-Temporal Deep Learning

Ultrasound shear wave elasticity imaging is a valuable tool for quantifying the elastic properties of tissue. Typically, the shear wave velocity is derived and mapped to an elasticity value, which neglects information such as the shape of the propagating shear wave or push sequence characteristics. We present 3D spatio-temporal CNNs for fast local elasticity estimation from ultrasound data. This approach is based on retrieving elastic properties from shear wave propagation within small local regions. A large training data set is acquired with a robot from homogeneous gelatin phantoms ranging from 17.42 kPa to 126.05 kPa with various push locations. The results show that our approach can estimate elastic properties on a pixelwise basis with a mean absolute error of 5.01+-4.37 kPa. Furthermore, we estimate local elasticity independent of the push location and can even perform accurate estimates inside the push region. For phantoms with embedded inclusions, we report a 53.93% lower MAE (7.50 kPa) and on the background of 85.24% (1.64 kPa) compared to a conventional shear wave method. Overall, our method offers fast local estimations of elastic properties with small spatio-temporal window sizes.

==> fig_boxPlot.tex <==
%\\pallando.et8.tu-harburg.de\share\Bengs\3DUS_ShearWave_Journal\June_21\makePaperimages.m
%\\pallando.et8.tu-harburg.de\share\Bengs\3DUS_ShearWave_Journal\June_21\Final_63\PaperImage\BarPlots

\centering
\includegraphics[width=0.48\linewidth]{BarPlot_1.pdf}
\includegraphics[width=0.48\linewidth]{BarPlot_2.pdf}
\caption{Elasticity estimation performance. Left: Concentration / phantom stiffness vs. MAE considering the results of all push locations. Right: Push location vs. MAE across all elasticities. (Red) Spatio-temporal CNN where evaluated elasticity is left out during training; (Blue) Spatio-temporal CNN where evaluated elasticity is also present during training; (Grey) Time-of-Flight method, note that we exclude failed predictions.}
\label{fig:boxplot_push}

==> fig_dataAcquisition.tex <==
\centering
  \begin{tikzpicture}
        \node[anchor=west] () at (0,0) {\includegraphics[height=110pt]{Phantom_closeup_Large_mod.png}};
        \node[anchor=west] () at (4.5,0) {\includegraphics[height=110pt]{SlidingWindowMethod_Setup.pdf}};

        \node[anchor=center] () at (6.4,1.1){\scriptsize Ultrasound Transducer};
        \node[anchor=west] () at (4.8,0.3){\scriptsize FOV \SI{20}{} $\times$ \SI{33}{\mm}};
        \node[anchor=west] () at (5.8,-0.1){\scriptsize ROI \SI{10}{} $\times$ \SI{12}{\mm}};
        \node[anchor=west] () at (4.9,-1.3){\scriptsize Push Locations};

        \node[anchor=west] () at (5.15,-0.45){\scriptsize 1};
        \node[anchor=west] () at (5.1+0.39*1,-0.45){\scriptsize 2};
        \node[anchor=west] () at (5.1+0.39*2,-0.45){\scriptsize 3};
        \node[anchor=west] () at (5.1+0.39*3,-0.45){\scriptsize 4};
        \node[anchor=west] () at (5.1+0.39*4,-0.45){\scriptsize 5};
        \node[anchor=west] () at (5.1+0.39*5,-0.45){\scriptsize 6};
        \node[anchor=west] () at (5.1+0.39*6,-0.45){\scriptsize 7};
    
        \draw [-,line width=0.8pt](5.5,-1.1) -- (5.6,-0.8);
    
        \draw [-latex,line width=0.8pt](7.5,0.5) -- (7.5,0.85);
        \draw [-latex,line width=0.8pt](7.5,0.5) -- (7.5,0.2);
        \node[anchor=west] () at (7.4,0.5){\scriptsize \SI{10}{\milli\meter}};

        \draw [-,line width=0.4pt](6.6+0.185,-0.8) -- (6.6+0.185,-2.0);
        \draw [-,line width=0.4pt](6.6+0.43+0.14,-0.8) -- (6.6+0.43+0.14,-2.0);
    
        \draw [-latex,line width=0.8pt](7.17+0.6,-1.8) -- (7.17,-1.8);
        \draw [-latex,line width=0.8pt](6.7850-0.6,-1.8) -- (6.7850,-1.8);
        \draw [-,line width=0.4pt](6.7850,-1.8) -- (7.17,-1.8);

        \node[anchor=west] () at (7.25,-1.65){\scriptsize \SI{3.9}{\milli\meter}};
    \end{tikzpicture}
    \caption{Our setup for ultrasound shear wave data acquisition. (Left) A linear ultrasound probe is positioned by the robot on the black gelatin block. (Right) The different push locations relative to the ROI.}
    \label{fig:Setup}

==> fig_diceWindowSizes.tex <==
% \\galadriel.et8.tu-harburg.de\share\Neidhardt\ISBI2021\Code\dice_eval.m
\begin{tikzpicture}[>=latex']
    \node[anchor=west] () at    (0,0)    {\includegraphics[width=.97\columnwidth]{Dice_WindowSizes.pdf}};
    % Y Axis
    \node[anchor=center] () at (0.9,-1.37 + 0.82*4){\footnotesize 1.0};
    \node[anchor=center] () at (0.9,-1.37 + 0.82*3){\footnotesize 0.8};
    \node[anchor=center] () at (0.9,-1.37 + 0.82*2){\footnotesize 0.6}; 
    \node[anchor=center] () at (0.9,-1.37 + 0.82*1){\footnotesize 0.4}; 
    \node[anchor=center] () at (0.9,-1.37 + 0.82*0){\footnotesize 0.2}; 
    \node[anchor=center, rotate=90] () at (0.4,-0.0){\footnotesize Dice Coefficient};
    
    % X Axis
    \node[anchor=center] () at (1.2,-2.05){\footnotesize 40};
    \node[anchor=center] () at (1.2 + 1.11 * 1,-2.05){\footnotesize 50};
    \node[anchor=center] () at (1.2 + 1.11 * 2,-2.05){\footnotesize 60};
    \node[anchor=center] () at (1.2 + 1.11 * 3,-2.05){\footnotesize 70};
    \node[anchor=center] () at (1.2 + 1.11 * 4,-2.05){\footnotesize 80};
    \node[anchor=center] () at (1.2 + 1.11 * 5,-2.05){\footnotesize 90};
    \node[anchor=center] () at (1.2 + 1.11 * 6,-2.05){\footnotesize 100};
    \node[anchor=center] () at (1.2 + 3.5,-2.4){\footnotesize Binarization Threshold [kPa]};
\end{tikzpicture}
\caption{Mean Dice coefficients vs. binarization threshold for all inclusion shapes. Given are all analyzed spatio-temporal window sizes and time-of-flight.}
\label{fig:diceWindowSizes}

==> fig_inclusionChicken.tex <==
% \\galadriel.et7.8.tu-harburg.de\share\Neidhardt\ISBI2021\Code\inclusion_DL.m
% \\galadriel.et8.tu-harburg.de\share\Neidhardt\ISBI2021\Inclusion\Inclusion_ToF.m
% \\galadriel.et8.tu-harburg.de\share\Neidhardt\ISBI2021\Images\Code_Paper_Images_final\Images_Paper\Inclusions_Chicken.svg
\begin{tikzpicture}[>=latex']
        \node[anchor=west] () at (0,0) {\includegraphics[width=0.45\textwidth]{Inclusions_Chicken.pdf}};
        
        \node[anchor=center] () at (4,-2.5){\tiny Young's Modulus [\SI[]{}{\kilo\pascal}]}; 
        \node[anchor=west] () at (1.57,-2){\tiny 20}; 
        \node[anchor=west] () at (1.57+1.177*1,-2){\tiny 40}; 
        \node[anchor=west] () at (1.57+1.177*2,-2){\tiny 60}; 
        \node[anchor=west] () at (1.57+1.177*3,-2){\tiny 80}; 
        \node[anchor=west] () at (1.57+1.177*4,-2){\tiny 100}; 
        \node[anchor=west] () at (0.16,-1.5){\footnotesize 5~mm}; 
        
        \node[anchor=center] () at (6.4,0.15){\textbf{\footnotesize Time-of-Flight}}; 
        \node[anchor=center] () at (2,0.15){\textbf{\footnotesize Spatio-Temporal CNN}};
    
        \node[anchor=west, white] () at (1.1,-1.98+3.1){\footnotesize A}; 
        \draw [white] (1.5,-2+3.1) -- (2.0,-2.1+3.1);
        \node[anchor=west, white] () at (2.9,-1.7+3.1){\footnotesize B}; 
        \draw [white] (2.5,-1+3.1) -- (3.0,-1.5+3.1);
        \node[anchor=west, white] () at (0.6+4,-1.98+3.1){\footnotesize A}; 
        \draw [white] (1.0+4,-2+3.1) -- (2.0+4,-2.1+3.1);
        
        
        % \node[anchor=west,rotate=90] () at (7.8-0.33,0.1){\tiny Young's Modulus [\SI[]{}{\kilo\pascal}]}; 
        %\node[anchor=west] () at (7.8,-0.15){\tiny 20}; 
        %\node[anchor=west] () at (7.8,-0.15+0.566*1){\tiny 40}; 
        %\node[anchor=west] () at (7.8,-0.15+0.566*2){\tiny 60};
        %\node[anchor=west] () at (7.8,-0.15+0.566*3){\tiny 80}; 
        %\node[anchor=west] () at (7.8,-0.15+0.566*4){\tiny 100}; 
        %\node[anchor=west] () at (0.48,0){\footnotesize 5~mm}; 
        
        %\node[anchor=west, white] () at (1.1,-1.98){\footnotesize A}; 
        %\draw [white] (1.5,-2) -- (2.0,-2.1);
        %\node[anchor=west, white] () at (2.9,-1.7){\footnotesize B}; 
        %\draw [white] (2.5,-1) -- (3.0,-1.5);
        %\node[anchor=west, white] () at (0.6+4,-1.98){\footnotesize A}; 
        %\draw [white] (1.0+4,-2) -- (2.0+4,-2.1);
        
    \end{tikzpicture}
    \caption{\textcolor{black}{Elasticity estimation in soft tissue. Top Left: Phantom cross-section with chicken heart tissue (A) embedded in gelatin and positioned ultrasound transducer (B). Top Right: B-Mode image of inclusion. Bottom: Elasticity maps estimated with our spatio-temporal CNN and time-of-flight approach.}}
    \label{Fig_InclusionChicken}

==> fig_inclusionsToF64.tex <==
% \\galadriel.et7.8.tu-harburg.de\share\Neidhardt\ISBI2021\Code\inclusion_DL.m
% \\galadriel.et8.tu-harburg.de\share\Neidhardt\ISBI2021\Inclusion\Inclusion_ToF.m

\begin{tikzpicture}[>=latex']
        \node[anchor=west] () at (0.5,0) {\includegraphics[width=0.95\textwidth]{Inclusions_64.pdf}};
        
        % Header 1
        \node[anchor=center] () at (1.18+ 0.5425*2, 4.9){\footnotesize \textbf{Target Young's Modulus}}; 
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.385*2,4.9){\footnotesize \textbf{Spatio-Temporal CNN}};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.385*4, 4.9){\footnotesize \textbf{Time-of-Flight}};
        
        % Header 2
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.47, 4.65){\footnotesize 17$\times$17}; 
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.385*2,4.65){\footnotesize 33$\times$33};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 10.08, 4.65){\footnotesize 65$\times$65};
        
        % Legend [mm]
        \node[anchor=center] () at (1.18+ 0.5425*0, 2.9-7.54){\tiny 5};
        \node[anchor=center] () at (1.18+ 0.5425*1, 2.9-7.54){\tiny 10};
        \node[anchor=center] () at (1.18+ 0.5425*2, 2.9-7.54){\tiny 15};
        \node[anchor=center] () at (1.18+ 0.5425*3, 2.9-7.54){\tiny 20};
        \node[anchor=center] () at (1.18+ 0.5425*4, 2.9-7.54){\tiny 25};
        \node[anchor=center] () at (1.18+ 0.5425*2, 2.7-7.54){\tiny Lateral Axis [mm]};
        
        \node[anchor=center] () at (1.18+ 0.5425*0 + 3.47, 2.9-7.54){\tiny 5};
        \node[anchor=center] () at (1.18+ 0.5425*1 + 3.47, 2.9-7.54){\tiny 10};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.47, 2.9-7.54){\tiny 15};
        \node[anchor=center] () at (1.18+ 0.5425*3 + 3.47, 2.9-7.54){\tiny 20};
        \node[anchor=center] () at (1.18+ 0.5425*4 + 3.47, 2.9-7.54){\tiny 25};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.47, 2.7-7.54){\tiny Lateral Axis [mm]};
        
        \node[anchor=center] () at (1.18+ 0.5425*0 + 3.385*2, 2.9-7.54){\tiny 5};
        \node[anchor=center] () at (1.18+ 0.5425*1 + 3.385*2, 2.9-7.54){\tiny 10};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.385*2, 2.9-7.54){\tiny 15};
        \node[anchor=center] () at (1.18+ 0.5425*3 + 3.385*2, 2.9-7.54){\tiny 20};
        \node[anchor=center] () at (1.18+ 0.5425*4 + 3.385*2, 2.9-7.54){\tiny 25};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.385*2, 2.7-7.54){\tiny Lateral Axis [mm]};
        
        \node[anchor=center] () at (1.18+ 0.5425*0 + 10.08, 2.9-7.54){\tiny 5};
        \node[anchor=center] () at (1.18+ 0.5425*1 + 10.08, 2.9-7.54){\tiny 10};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 10.08, 2.9-7.54){\tiny 15};
        \node[anchor=center] () at (1.18+ 0.5425*3 + 10.08, 2.9-7.54){\tiny 20};
        \node[anchor=center] () at (1.18+ 0.5425*4 + 10.08, 2.9-7.54){\tiny 25};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 10.08, 2.7-7.54){\tiny Lateral Axis [mm]};
        
        \node[anchor=center] () at (1.18+ 0.5425*0 + 3.385*4, 2.9-7.54){\tiny 5};
        \node[anchor=center] () at (1.18+ 0.5425*1 + 3.385*4, 2.9-7.54){\tiny 10};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.385*4, 2.9-7.54){\tiny 15};
        \node[anchor=center] () at (1.18+ 0.5425*3 + 3.385*4, 2.9-7.54){\tiny 20};
        \node[anchor=center] () at (1.18+ 0.5425*4 + 3.385*4, 2.9-7.54){\tiny 25};
        \node[anchor=center] () at (1.18+ 0.5425*2 + 3.385*4, 2.7-7.54){\tiny Lateral Axis [mm]};
        
        \node[anchor=center] () at (0.47, 4.22-1.8375*0){\tiny 5};
        \node[anchor=center] () at (0.47, 3.68-1.8375*0){\tiny 10};
        \node[anchor=center] () at (0.47, 3.12-1.8375*0){\tiny 15};
        \node[anchor=center, rotate=90] () at (0.26, 3.675-1.8375*0){\tiny Depth Axis [mm]};
        
        \node[anchor=center] () at (0.47, 4.22-1.8375*1){\tiny 5};
        \node[anchor=center] () at (0.47, 3.68-1.8375*1){\tiny 10};
        \node[anchor=center] () at (0.47, 3.12-1.8375*1){\tiny 15};
        \node[anchor=center, rotate=90] () at (0.26, 3.675-1.8375*1){\tiny Depth Axis [mm]};
                
        \node[anchor=center] () at (0.47, 4.22-1.8375*2){\tiny 5};
        \node[anchor=center] () at (0.47, 3.68-1.8375*2){\tiny 10};
        \node[anchor=center] () at (0.47, 3.12-1.8375*2){\tiny 15};
        \node[anchor=center, rotate=90] () at (0.26, 3.675-1.8375*2){\tiny Depth Axis [mm]};
                
        \node[anchor=center] () at (0.47, 4.22-1.8375*3){\tiny 5};
        \node[anchor=center] () at (0.47, 3.68-1.8375*3){\tiny 10};
        \node[anchor=center] () at (0.47, 3.12-1.8375*3){\tiny 15};
        \node[anchor=center, rotate=90] () at (0.26, 3.675-1.8375*3){\tiny Depth Axis [mm]};
        
        \node[anchor=center] () at (0.47, 4.22-1.8375*4){\tiny 5};
        \node[anchor=center] () at (0.47, 3.68-1.8375*4){\tiny 10};
        \node[anchor=center] () at (0.47, 3.12-1.8375*4){\tiny 15};
        \node[anchor=center, rotate=90] () at (0.26, 3.675-1.8375*4){\tiny Depth Axis [mm]};
        
        % Legend
        \node[anchor=west] () at (17.76, -2.99+1.495*0){\tiny 20}; 
        \node[anchor=west] () at (17.76, -2.99+1.495*1){\tiny 40}; 
        \node[anchor=west] () at (17.76, -2.99+1.495*2){\tiny 60}; 
        \node[anchor=west] () at (17.76, -2.99+1.495*3){\tiny 80}; 
        \node[anchor=west] () at (17.76, -2.99+1.495*4){\tiny 100}; 
        \node[anchor=west,rotate=90] () at (17.53,-1){\tiny Young's modulus [\SI[]{}{\kilo\pascal}]};

    \end{tikzpicture}
    \caption{Elasticity maps of five inclusion shapes. Column 1 shows the target Young's modulus, column 2-4 spatio-temporal CNN predictions with spatio-temporal window sizes of \SI{17}{} $\times$ \SI{17}{pixels}, \SI{33}{} $\times$ \SI{33}{pixels} and \SI{65}{} $\times$ \SI{65}{pixels}. Time-of-flight estimates are depicted in column 5.}
    \label{Fig_Inclusions}

==> fig_indentationExperiment.tex <==
	\begin{minipage}{.49\columnwidth}
	    \centering
       \includegraphics[height=29mm]{Indentation_Experiment_Paper_mod.png}
	\end{minipage}
	\begin{minipage}{.49\columnwidth}
	    \centering
       \includegraphics[height=29mm]{Indentation_closeUp.png}
	\end{minipage}
    \caption{Experimental setup to estimate the Young's modulus. \textit{Left:} A hexapod robot (PI H-820, Physik Instrumente, Germany) drives a plate into a cylindrical gelatin phantom. \textit{Right:}  A high resolution force sensor  (Nano17, ATI, USA) is mounted between the robot and the white plate.} 
    \label{fig:IndentationSetup}

==> fig_methodOverview.tex <==
   \newcommand\xshift{0.995}
   \centering
        \begin{tikzpicture}
        \node[anchor=west] () at (0,0) {\includegraphics[width=0.99\columnwidth]{SlidingWindowMethod_Desc.pdf}};
        \node[anchor=west] () at (1.1,-1.0){\tiny \textit{\textbf{Ultrasound Shear}}};  
        \node[anchor=west] () at (1.1,-1.0-0.2){\tiny \textit{\textbf{Wave Data}}};
        \node[anchor=west] () at (0.60*\xshift,1.4){\scriptsize FOV};
        \node[anchor=west] () at (7.3*\xshift,-0.72-0.04){\tiny \textit{\textbf{Elasticity Image}}};  
        \node[anchor=west] () at (8.7*\xshift,1.15-0.08){\tiny \SI{}{\kilo\pascal}};  
        \node[anchor=center] () at (4.8*\xshift,1.6){\scriptsize$\widetilde{x}\in \mathbb{R}^{h_s \times w_s \times t}$};

        \node[anchor=center,align=center] () at (4.8*\xshift,-0.35){\scriptsize Spatio-Temporal};
        \node[anchor=center,align=center] () at (4.8*\xshift,-0.35-0.25){\scriptsize CNN};   
        \node[anchor=center,align=center] () at (4.8*\xshift,-1.3){\scriptsize Young's Modulus};
        \node[anchor=center,align=center] () at (4.8*\xshift,-1.3-0.25){\scriptsize $E_{p}(p_{i},p_{j})$};   
        \node[anchor=west,align=center] () at (0*\xshift,-1.5){\scriptsize Spatio-Temporal Window};
        \node[anchor=west,align=center] () at (2*\xshift,2.0){\scriptsize $\forall (i,j) \in$ FOV}; 
        
        \draw[draw=red,fill=red, opacity=0.2, draw opacity = 1 ] (4.3*\xshift,1.0-0.5) rectangle ++(0.6,0.6);
        \draw[draw=red,fill=red, opacity=0.2, draw opacity = 1 ] (4.45*\xshift,1.0+0.15-0.5) rectangle ++(0.6,0.6);
        \draw[draw=red,fill=red, opacity=0.2, draw opacity = 1 ] (4.6*\xshift,1.0+0.3-0.5) rectangle ++(0.6,0.6);
        
        \draw[dashed, line width = 0.8pt] (2.3*\xshift,-0.59)--(4.9*\xshift,1.0-0.5);
        \draw[dashed, line width = 0.8pt] (1.9*\xshift,-0.19)--(4.3*\xshift,1.0-0.5+0.6);
        \draw[draw=red,fill=red, opacity=0.4, draw opacity = 1 ] (1.56*\xshift,-0.59) rectangle ++(0.4,0.4);
        \draw[draw=white ] (1.72*\xshift,-0.43) rectangle ++(0.08,0.08);
        
        \draw[draw=white ] (7.51*\xshift,-0.23+0.2-0.08/2+0.01-0.085) rectangle ++(0.08,0.08);
        
        \draw[dashed, line width = 0.8pt, draw=white] (1.76*\xshift,-0.32)--(1.76*\xshift,0.73);
        \draw[dashed, line width = 0.8pt, draw=white] (0.23*\xshift,-0.4)--(1.7*\xshift,-0.4);
        \node[anchor=west,color=white] () at (0.1,-0.27){\scriptsize $p_{i}$}; 
        \node[anchor=west, color=white] () at (1.74*\xshift,0.55){\scriptsize $p_{j}$};  
        
        \draw[dashed, line width = 0.8pt, draw=black] (6*\xshift,-0.02-0.1)--(7.45*\xshift,-0.02-0.1);
        \draw[dashed, line width = 0.8pt, draw=black] (7.55*\xshift,0.05-0.07)--(7.55*\xshift,1.1-0.08);
        \node[anchor=west,color=black] () at (5.85*\xshift,0.1-0.1){\scriptsize $p_{i}$}; 
        \node[anchor=west, color=black] () at (7.52*\xshift,0.95-0.1){\scriptsize $p_{j}$};
        
        % TOP
        \draw [-,line width=0.8pt](2*\xshift,1.8) -- (2*\xshift,1.3);
        \draw [-,line width=0.8pt](2*\xshift,1.8) -- (7.4*\xshift,1.8);
        \draw [-,line width=0.8pt](7.4*\xshift,1.2) -- (7.4*\xshift,1.8);
        
        % CENTER
        \draw [-latex,line width=0.8pt](4.8*\xshift,0.25) -- (4.8*\xshift,-0.1);
        \draw [-latex,line width=0.8pt](4.8*\xshift,-0.8) -- (4.8*\xshift,-1.15);
        
        % BOTTOM
        \draw [-,line width=0.8pt](6.3*\xshift,-1.3-0.125) -- (7.4*\xshift,-1.3-0.125);
        \draw [-latex,line width=0.8pt](7.4*\xshift,-1.3-0.125) -- (7.4*\xshift,-0.8);
    
        % TIME 
        \node[anchor=west,align=center] () at (3.20*\xshift,-0.9){\scriptsize $t$}; 
        \draw [-latex,line width=0.5pt,rotate=45](1.5*\xshift,-2.9) -- (2.1*\xshift,-2.9);
    \end{tikzpicture}
    \caption{Our approach for elasticity imaging with spatio-temporal deep learning. A global elasticity map is generated by estimating local elastic properties $E_{p}$ at each pixel location $p=[p_{i},p_{j}]$ with a spatio-temporal CNN considering a spatio-temporal window $\widetilde{x}$.}
    \label{fig:our_approach}

==> fig_pushLocation.tex <==
 %\\pallando.et8.tu-harburg.de\share\Bengs\3DUS_ShearWave_Journal\Results\Images_Homogenous\ToF\eval_testsetTOF
%\\pallando.et8.tu-harburg.de\share\Bengs\3DUS_ShearWave_Journal\June_21\Final_63\PaperImage

\begin{tikzpicture}[>=latex']
    \node[anchor=west] () at    (0,0)    {\includegraphics[width=.97\textwidth]{Distance_Combined.pdf}};
    \node[anchor=center] () at (12.9,1.8){\textbf{\footnotesize Time-of-Flight}}; 
    \node[anchor=center] () at (4.275,1.8){\textbf{\footnotesize Spatio-Temporal CNN}};
    \node[anchor=west,rotate=90] () at (17.4,-1){\tiny Standard Deviation [\SI[]{}{\kilo\pascal}]}; 
    \node[anchor=west] () at (17.62,-1.02){\tiny 5}; 
    \node[anchor=west] () at (17.62,-1.02+0.52*1){\tiny 10}; 
    \node[anchor=west] () at (17.62,-1.02+0.52*2){\tiny 15};
    \node[anchor=west] () at (17.62,-1.02+0.52*3){\tiny 20}; 
    \node[anchor=west] () at (17.62,-1.02+0.52*4){\tiny 25}; 
    \node[anchor=west, color=white] () at (0.8622, 1.45){\tiny \SI{10}{} $\times$ \SI{12}{\mm}}; 
\end{tikzpicture}
\caption{Full image elasticity predictions. Shown are the standard deviations of the pixelwise estimated Young's moduli of 40 push and image sequences. Results for ground truth elasticity \SI{37.55}{\kilo\pascal} and \SI{72.64}{\kilo\pascal} are shown in the top and bottom row, respectively. The black square indicates the ROI used for training, the push location is indicated by the black dashed line. We use a spatio-temporal window size of $65\times65\times35$.}
\label{fig:pushlocation}

==> fig_singelPushPrediction.tex <==
%\\galadriel.et8.tu-harburg.de\share\Neidhardt\ISBI2021\Images\Code_Paper_Images_final\Images_Paper

\newcommand\x{3.4}
\newcommand\y{3.05}
\newcommand\shiftx{1}
\begin{tikzpicture}[>=latex']
        \node[anchor=west] () at (0,0) {\includegraphics[width=0.97\textwidth]{Prediction_Colormaps.pdf}};
        \node[anchor=center] () at (12.9*\shiftx,\x){\textbf{\footnotesize Time-of-Flight}}; 
        \node[anchor=center] () at (4.275*\shiftx,\x){\textbf{\footnotesize Spatio-Temporal CNN}}; 
        \node[anchor=west] () at (17.6*\shiftx, -2.05+0.82*0){\tiny 20}; 
        \node[anchor=west] () at (17.6*\shiftx, -2.05+0.82*1){\tiny 40}; 
        \node[anchor=west] () at (17.6*\shiftx, -2.05+0.82*2){\tiny 60}; 
        \node[anchor=west] () at (17.6*\shiftx, -2.05+0.82*3){\tiny 80}; 
        \node[anchor=west] () at (17.6*\shiftx, -2.05+0.82*4){\tiny 100}; 
        \node[anchor=west] () at (17.6*\shiftx, -2.05+0.82*5){\tiny 120}; 
        
        \node[anchor=west,rotate=90] () at (17.38*\shiftx,-1){\tiny Young's modulus [\SI[]{}{\kilo\pascal}]};

        \node[anchor=west, color=black] () at (0.48*\shiftx, \y){\footnotesize \SI[]{37.55}{\kilo\pascal}}; 
        \node[anchor=west, color=black] () at (2.615*\shiftx, \y){\footnotesize \SI[]{56.04}{\kilo\pascal}}; 
        \node[anchor=west, color=black] () at (4.75*\shiftx, \y){\footnotesize \SI[]{72.64}{\kilo\pascal}}; 
        \node[anchor=west, color=black] () at (6.8850*\shiftx, \y){\footnotesize \SI[]{97.22}{\kilo\pascal}}; 
        
        \node[anchor=west, color=black] () at (9.13*\shiftx, \y){\footnotesize \SI[]{37.55}{\kilo\pascal}}; 
        \node[anchor=west, color=black] () at (11.265*\shiftx, \y){\footnotesize \SI[]{56.04}{\kilo\pascal}}; 
        \node[anchor=west, color=black] () at (13.4*\shiftx, \y){\footnotesize \SI[]{72.64}{\kilo\pascal}}; 
        \node[anchor=west, color=black] () at (15.535*\shiftx, \y){\footnotesize \SI[]{97.22}{\kilo\pascal}}; 
        
        \node[anchor=west, color=white] () at (0.42*\shiftx, 2.69){\tiny \SI{10}{} $\times$ \SI{12}{\mm}}; 

    \end{tikzpicture}
    \caption{Prediction of gelatin elasticity. Predictions of the Young's modulus with a spatio-temporal CNN (left) and with the conventional ToF method (right) for different push locations and gelatin concentrations. The push location is indicated by the black dashed line for push 2 (top row), 4 (middle row) and 6 (bottom row). For each pixel we show the mean Young's modulus from 40 individual push and imaging sequences. Failed estimates, i.e, estimates which are not in the range of \SIrange{0.024}{237}{\kilo\pascal} are indicated in gray; the black square indicates the ROI. We use a spatio-temporal window size of $65\times65\times35$.}
    \label{fig:singelPushPrediction}

==> fig_stressStrain.tex <==
  %\\galadriel.et8.tu-harburg.de\share\Neidhardt\ISBI2021\gelatin_E_Modulus\read_data.m
  
  \centering
\includegraphics[width=.95\columnwidth]{Stress_Strain.pdf}
\caption{Stress-strain curve of indentation experiments.}
\label{fig:Stess_Strain_curve}
